An Efficient Uplink Multi-Connectivity Scheme for 5G mmWave Control Plane Applications

The millimeter wave (mmWave) frequencies offer the potential of orders of magnitude increases in capacity for next-generation cellular systems. However, links in mmWave networks are susceptible to blockage and may suffer from rapid variations in quality. Connectivity to multiple cells - at mmWave and/or traditional frequencies - is considered essential for robust communication. One of the challenges in supporting multi-connectivity in mmWaves is the requirement for the network to track the direction of each link in addition to its power and timing. To address this challenge, we implement a novel uplink measurement system that, with the joint help of a local coordinator operating in the legacy band, guarantees continuous monitoring of the channel propagation conditions and allows for the design of efficient control plane applications, including handover, beam tracking and initial access. We show that an uplink-based multi-connectivity approach enables less consuming, better performing, faster and more stable cell selection and scheduling decisions with respect to a traditional downlink-based standalone scheme. Moreover, we argue that the presented framework guarantees (i) efficient tracking of the user in the presence of the channel dynamics expected at mmWaves, and (ii) fast reaction to situations in which the primary propagation path is blocked or not available.

==> Figures/IA_Jain.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5,
xtick={1,2,3,4},
xticklabels={{30},{50},{70},{100}},
xlabel style={font=\color{white!15!black}},
xlabel={$M$ $ \text{ [SCell/km}^2]$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ymin=0.8,
ymax=1,
ylabel={Jain fairness index},
label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(1.28,1.05)}, draw=white!15!black, /tikz/every even column/.append style={column sep=0.35cm}, legend columns = -1}]

\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.9331\\
2	0.9703\\
3	0.9795\\
4	0.986\\
};
\addlegendentry{Rate policy  (MC Approach)}

\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.8875\\
2	0.906\\
3	0.9228\\
4	0.9329\\
};
\addlegendentry{SNR policy (SA Approach)}


\end{axis}
\end{tikzpicture}%

==> Figures/RLF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{s1}{RGB}{228, 26, 28}
\definecolor{s2}{RGB}{55, 126, 184}
\definecolor{s3}{RGB}{77, 175, 74}
\definecolor{s4}{RGB}{152, 78, 163}
\definecolor{s5}{RGB}{255, 127, 0}

%
\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=0.8,
xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
xticklabels={{0.1},{0.2},{0.3},{0.4},{0.5},{0.6},{0.7},{0.8},{0.9},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm RT}\text{ [s]}$},
ymin=1,
ymax=1.6,
ytick={1,1.1,1.2,1.3,1.4,1.5,1.6},
yticklabels={{0},{10},{20},{30},{40},{50},{60}},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Rate Gain } (R_G\text{) [\%]}$},
label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=center, align=center, draw=white!15!black}
%at={(1.2,1.1)},legend columns=2}
]
\addplot [ mark size=5pt, mark=diamond*, mark options={solid, fill=blue, blue}]
  table[row sep=crcr]{%
0.08	1.11565414939204\\
0.16	1.05585260200758\\
0.24	1.03677597359888\\
0.32	1.02748901176167\\
0.4	1.02187642887677\\
0.48	1.01817641128993\\
0.56	1.01556581530275\\
0.64	1.01359266014929\\
0.72	1.01210974956475\\
0.8	1.01090165647616\\
};
\addlegendentry{$\text{Blockage duration }T_B= 0.01$ s.}

\addplot [mark size=3pt, mark=square*, mark options={solid, fill=red, red}]
  table[row sep=crcr]{%
0.08	1.24957042925273\\
0.16	1.11571635973888\\
0.24	1.07564617816088\\
0.32	1.05578537763293\\
0.4	1.04422354731613\\
0.48	1.0367847091335\\
0.56	1.03143064307857\\
0.64	1.02743773644663\\
0.72	1.02437445539122\\
0.8	1.02181103459763\\
};
\addlegendentry{$\text{Blockage duration }T_B= 0.02$ s.}

\addplot [mark size=4pt, mark=*, mark options={solid, fill=black, black}]
  table[row sep=crcr]{%
0.08	1.60110887268107\\
0.16	1.24868207251493\\
0.24	1.15751243683509\\
0.32	1.11578927569807\\
0.4	1.0908067782035\\
0.48	1.07529557156842\\
0.56	1.06404000173291\\
0.64	1.05589704104246\\
0.72	1.04948734767555\\
0.8	1.04438674558663\\
};
\addlegendentry{$\text{Blockage duration }T_B= 0.04$ s.}

\addplot [mark size=5pt, mark=triangle*, mark options={solid, rotate=180, fill=mycolor1, mycolor1}]
  table[row sep=crcr]{%
0.16	1.60081848756872\\
0.24	1.34800000052479\\
0.32	1.24602845015796\\
0.4	1.19212049705432\\
0.48	1.15677984235855\\
0.56	1.13313341833759\\
0.64	1.11555797067205\\
0.72	1.10170944775907\\
0.8	1.0911236224159\\
};
\addlegendentry{$\text{Blockage duration }T_B= 0.08$ s.}

\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.16	1.86431948745209\\
0.164	1.82316141662104\\
0.168	1.78574498859281\\
0.172	1.75158216300182\\
0.176	1.72026623954341\\
0.18	1.69145558996168\\
0.184	1.66486114419392\\
0.188	1.64023665737192\\
0.192	1.61737106246578\\
0.196	1.59608240513938\\
0.2	1.57621299163473\\
0.204	1.55762547577554\\
0.208	1.54019967965756\\
0.212	1.52382999239521\\
0.216	1.508423227913\\
0.22	1.49389684997263\\
0.224	1.48017749302894\\
0.228	1.46719972294708\\
0.232	1.45490499339584\\
0.236	1.44324076279595\\
0.24	1.43215974372605\\
0.244	1.42161926217175\\
0.248	1.41158070831052\\
0.252	1.40200906393121\\
0.256	1.39287249429641\\
0.26	1.38414199442315\\
0.264	1.37579108150091\\
0.268	1.36779552657536\\
0.272	1.36013311977171\\
0.276	1.35278346426616\\
0.28	1.34572779498084\\
0.284	1.33894881860866\\
0.288	1.33243057209696\\
0.292	1.32615829715173\\
0.296	1.32011832868596\\
0.3	1.31429799543712\\
0.304	1.30868553123289\\
0.308	1.30326999559723\\
0.312	1.29804120256969\\
0.316	1.29298965676342\\
0.32	1.28810649581736\\
0.324	1.28338343850888\\
0.328	1.27881273788777\\
0.332	1.27438713887368\\
0.336	1.27009983982878\\
0.34	1.26594445767757\\
0.344	1.2619149961976\\
0.348	1.25800581714988\\
0.352	1.2542116139565\\
0.356	1.25052738766727\\
0.36	1.24694842498631\\
0.364	1.24347027815552\\
0.368	1.24008874651447\\
0.372	1.23679985957592\\
0.376	1.23359986147354\\
0.38	1.23048519665389\\
0.384	1.22745249669792\\
0.388	1.22449856816938\\
0.392	1.22162038139797\\
0.396	1.21881506011445\\
0.4	1.21607987186302\\
0.404	1.21341221912397\\
0.408	1.21080963108588\\
0.412	1.20826975601255\\
0.416	1.20579035415526\\
0.42	1.2033692911652\\
0.424	1.2010045319656\\
0.428	1.19869413504646\\
0.432	1.1964362471482\\
0.436	1.19422909830384\\
0.44	1.19207099721158\\
0.444	1.18996032691255\\
0.448	1.18789554075046\\
0.452	1.18587515859185\\
0.456	1.18389776328768\\
0.46	1.18196199735834\\
0.464	1.18006655988585\\
0.468	1.17821020359837\\
0.472	1.17639173213308\\
0.476	1.17460999746507\\
0.48	1.17286389749042\\
0.484	1.17115237375289\\
0.488	1.16947440930433\\
0.492	1.16782902668973\\
0.496	1.16621528604848\\
0.5	1.16463228332421\\
0.504	1.16307914857587\\
0.508	1.16155504438357\\
0.512	1.16005916434298\\
0.516	1.15859073164259\\
0.52	1.15714899771856\\
0.524	1.15573324098236\\
0.528	1.15434276561645\\
0.532	1.152976900434\\
0.536	1.15163499779861\\
0.54	1.15031643260036\\
0.544	1.14902060128484\\
0.548	1.14774692093198\\
0.552	1.14649482838171\\
0.556	1.14526377940371\\
0.56	1.14405324790868\\
0.564	1.14286272519869\\
0.568	1.14169171925444\\
0.572	1.14053975405725\\
0.576	1.13940636894389\\
0.58	1.13829111799233\\
0.584	1.13719356943684\\
0.588	1.13611330511057\\
0.592	1.13504991991439\\
0.596	1.1340030213104\\
0.6	1.13297222883878\\
0.604	1.13195717365681\\
0.608	1.1309574980988\\
0.612	1.12997285525595\\
0.616	1.12900290857494\\
0.62	1.12804733147438\\
0.624	1.12710580697825\\
0.628	1.12617802736527\\
0.632	1.12526369383364\\
0.636	1.12436251618016\\
0.64	1.12347421249316\\
0.644	1.12259850885845\\
0.648	1.12173513907776\\
0.652	1.12088384439889\\
0.656	1.12004437325724\\
0.66	1.11921648102788\\
0.664	1.11839992978796\\
0.668	1.11759448808872\\
0.672	1.11679993073677\\
0.676	1.11601603858417\\
0.68	1.11524259832695\\
0.684	1.11447940231154\\
0.688	1.11372624834896\\
0.692	1.11298293953622\\
0.696	1.11224928408469\\
0.7	1.11152509515511\\
0.704	1.11081019069899\\
0.708	1.110104393306\\
0.712	1.10940753005723\\
0.716	1.10871943238391\\
0.72	1.10803993593151\\
0.724	1.10736888042883\\
0.728	1.10670610956199\\
0.732	1.10605147085302\\
0.736	1.10540481554294\\
0.74	1.10476599847904\\
0.744	1.10413487800628\\
0.748	1.10351131586253\\
0.752	1.10289517707763\\
0.756	1.10228632987599\\
0.76	1.1016846455826\\
0.764	1.10108999853241\\
0.768	1.1005022659828\\
0.772	1.09992132802914\\
0.776	1.09934706752323\\
0.78	1.09877936999452\\
0.784	1.0982181235741\\
0.788	1.09766321892114\\
0.792	1.09711454915192\\
0.796	1.09657200977118\\
0.8	1.09603549860579\\
};
\addplot [color=black, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.08	1.86431948745209\\
0.084	1.78574498859281\\
0.088	1.72026623954341\\
0.092	1.66486114419392\\
0.096	1.61737106246578\\
0.1	1.57621299163473\\
0.104	1.54019967965756\\
0.108	1.508423227913\\
0.112	1.48017749302894\\
0.116	1.45490499339584\\
0.12	1.43215974372605\\
0.124	1.41158070831052\\
0.128	1.39287249429641\\
0.132	1.37579108150091\\
0.136	1.36013311977171\\
0.14	1.34572779498084\\
0.144	1.33243057209696\\
0.148	1.32011832868596\\
0.152	1.30868553123289\\
0.156	1.29804120256969\\
0.16	1.28810649581736\\
0.164	1.27881273788777\\
0.168	1.27009983982878\\
0.172	1.2619149961976\\
0.176	1.2542116139565\\
0.18	1.24694842498631\\
0.184	1.24008874651447\\
0.188	1.23359986147354\\
0.192	1.22745249669792\\
0.196	1.22162038139797\\
0.2	1.21607987186302\\
0.204	1.21080963108588\\
0.208	1.20579035415526\\
0.212	1.2010045319656\\
0.216	1.1964362471482\\
0.22	1.19207099721158\\
0.224	1.18789554075046\\
0.228	1.18389776328768\\
0.232	1.18006655988585\\
0.236	1.17639173213308\\
0.24	1.17286389749042\\
0.244	1.16947440930433\\
0.248	1.16621528604848\\
0.252	1.16307914857587\\
0.256	1.16005916434298\\
0.26	1.15714899771856\\
0.264	1.15434276561645\\
0.268	1.15163499779861\\
0.272	1.14902060128484\\
0.276	1.14649482838171\\
0.28	1.14405324790868\\
0.284	1.14169171925444\\
0.288	1.13940636894389\\
0.292	1.13719356943684\\
0.296	1.13504991991439\\
0.3	1.13297222883878\\
0.304	1.1309574980988\\
0.308	1.12900290857494\\
0.312	1.12710580697825\\
0.316	1.12526369383364\\
0.32	1.12347421249316\\
0.324	1.12173513907776\\
0.328	1.12004437325724\\
0.332	1.11839992978796\\
0.336	1.11679993073677\\
0.34	1.11524259832695\\
0.344	1.11372624834896\\
0.348	1.11224928408469\\
0.352	1.11081019069899\\
0.356	1.10940753005723\\
0.36	1.10803993593151\\
0.364	1.10670610956199\\
0.368	1.10540481554294\\
0.372	1.10413487800628\\
0.376	1.10289517707763\\
0.38	1.1016846455826\\
0.384	1.1005022659828\\
0.388	1.09934706752323\\
0.392	1.0982181235741\\
0.396	1.09711454915192\\
0.4	1.09603549860579\\
0.404	1.09498016345627\\
0.408	1.09394777037523\\
0.412	1.09293757929592\\
0.416	1.09194888164384\\
0.42	1.09098099867917\\
0.424	1.09003327994293\\
0.428	1.08910510179918\\
0.432	1.08819586606654\\
0.436	1.08730499873253\\
0.44	1.08643194874521\\
0.444	1.08557618687644\\
0.448	1.08473720465217\\
0.452	1.08391451334486\\
0.456	1.08310764302424\\
0.46	1.0823161416621\\
0.464	1.08153957428793\\
0.468	1.08077752219178\\
0.472	1.08002958217149\\
0.476	1.07929536582129\\
0.48	1.07857449885928\\
0.484	1.07786662049118\\
0.488	1.07717138280822\\
0.492	1.076488450217\\
0.496	1.07581749889931\\
0.5	1.07515821630018\\
0.504	1.07451030064242\\
0.508	1.07387346046599\\
0.512	1.07324741419086\\
0.516	1.07263188970186\\
0.52	1.07202662395434\\
0.524	1.07143136259935\\
0.528	1.07084585962722\\
0.532	1.07026987702863\\
0.536	1.06970318447194\\
0.54	1.06914555899617\\
0.544	1.06859678471842\\
0.548	1.06805665255528\\
0.552	1.06752495995719\\
0.556	1.0670015106552\\
0.56	1.06648611441939\\
0.564	1.0659785868284\\
0.568	1.0654787490494\\
0.572	1.06498642762798\\
0.576	1.06450145428747\\
0.58	1.06402366573719\\
0.584	1.06355290348912\\
0.588	1.06308901368263\\
0.592	1.06263184691682\\
0.596	1.06218125809008\\
0.6	1.06173710624658\\
0.604	1.06129925442923\\
0.608	1.06086756953888\\
0.612	1.06044192219945\\
0.616	1.06002218662862\\
0.62	1.05960824051394\\
0.624	1.05919996489398\\
0.628	1.05879724404436\\
0.632	1.05839996536838\\
0.636	1.05800801929209\\
0.64	1.05762129916347\\
0.644	1.05723970115577\\
0.648	1.05686312417448\\
0.652	1.05649146976811\\
0.656	1.05612464204234\\
0.66	1.05576254757755\\
0.664	1.05540509534949\\
0.668	1.055052196653\\
0.672	1.05470376502861\\
0.676	1.05435971619196\\
0.68	1.05401996796576\\
0.684	1.05368444021442\\
0.688	1.05335305478099\\
0.692	1.05302573542651\\
0.696	1.05270240777147\\
0.7	1.05238299923952\\
0.704	1.05206743900314\\
0.708	1.05175565793126\\
0.712	1.05144758853882\\
0.716	1.05114316493799\\
0.72	1.0508423227913\\
0.724	1.0505449992662\\
0.728	1.0502511329914\\
0.732	1.04996066401457\\
0.736	1.04967353376161\\
0.74	1.04938968499726\\
0.744	1.04910906178705\\
0.748	1.04883160946057\\
0.752	1.04855727457596\\
0.756	1.04828600488559\\
0.76	1.04801774930289\\
0.764	1.04775245787028\\
0.768	1.04749008172814\\
0.772	1.04723057308481\\
0.776	1.04697388518761\\
0.78	1.04671997229471\\
0.784	1.04646878964796\\
0.788	1.04622029344664\\
0.792	1.04597444082192\\
0.796	1.04573118981228\\
0.8	1.04549049933958\\
};
\addplot [color=red, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.08	1.28810649581736\\
0.084	1.27009983982878\\
0.088	1.2542116139565\\
0.092	1.24008874651447\\
0.096	1.22745249669792\\
0.1	1.21607987186302\\
0.104	1.20579035415526\\
0.108	1.1964362471482\\
0.112	1.18789554075046\\
0.116	1.18006655988585\\
0.12	1.17286389749042\\
0.124	1.16621528604848\\
0.128	1.16005916434298\\
0.132	1.15434276561645\\
0.136	1.14902060128484\\
0.14	1.14405324790868\\
0.144	1.13940636894389\\
0.148	1.13504991991439\\
0.152	1.1309574980988\\
0.156	1.12710580697825\\
0.16	1.12347421249316\\
0.164	1.12004437325724\\
0.168	1.11679993073677\\
0.172	1.11372624834896\\
0.176	1.11081019069899\\
0.18	1.10803993593151\\
0.184	1.10540481554294\\
0.188	1.10289517707763\\
0.192	1.1005022659828\\
0.196	1.0982181235741\\
0.2	1.09603549860579\\
0.204	1.09394777037523\\
0.208	1.09194888164384\\
0.212	1.09003327994293\\
0.216	1.08819586606654\\
0.22	1.08643194874521\\
0.224	1.08473720465217\\
0.228	1.08310764302424\\
0.232	1.08153957428793\\
0.236	1.08002958217149\\
0.24	1.07857449885928\\
0.244	1.07717138280822\\
0.248	1.07581749889931\\
0.252	1.07451030064242\\
0.256	1.07324741419086\\
0.26	1.07202662395434\\
0.264	1.07084585962722\\
0.268	1.06970318447194\\
0.272	1.06859678471842\\
0.276	1.06752495995719\\
0.28	1.06648611441939\\
0.284	1.0654787490494\\
0.288	1.06450145428747\\
0.292	1.06355290348912\\
0.296	1.06263184691682\\
0.3	1.06173710624658\\
0.304	1.06086756953888\\
0.308	1.06002218662862\\
0.312	1.05919996489398\\
0.316	1.05839996536838\\
0.32	1.05762129916347\\
0.324	1.05686312417448\\
0.328	1.05612464204234\\
0.332	1.05540509534949\\
0.336	1.05470376502861\\
0.34	1.05401996796576\\
0.344	1.05335305478099\\
0.348	1.05270240777147\\
0.352	1.05206743900314\\
0.356	1.05144758853882\\
0.36	1.0508423227913\\
0.364	1.0502511329914\\
0.368	1.04967353376161\\
0.372	1.04910906178705\\
0.376	1.04855727457596\\
0.38	1.04801774930289\\
0.384	1.04749008172814\\
0.388	1.04697388518761\\
0.392	1.04646878964796\\
0.396	1.04597444082192\\
0.4	1.04549049933958\\
0.404	1.04501663997146\\
0.408	1.04455255089959\\
0.412	1.04409793303327\\
0.416	1.04365249936627\\
0.42	1.0432159743726\\
0.424	1.04278809343822\\
0.428	1.04236860232608\\
0.432	1.04195725667243\\
0.436	1.04155382151212\\
0.44	1.04115807083105\\
0.444	1.04076978714397\\
0.448	1.04038876109589\\
0.452	1.04001479108575\\
0.456	1.03964768291065\\
0.46	1.03928724942964\\
0.464	1.03893331024559\\
0.468	1.03858569140411\\
0.472	1.0382442251085\\
0.476	1.03790874944965\\
0.48	1.03757910815009\\
0.484	1.03725515032121\\
0.488	1.036936730233\\
0.492	1.03662370709543\\
0.496	1.03631594485093\\
0.5	1.03601331197717\\
0.504	1.03571568129967\\
0.508	1.03542292981361\\
0.512	1.03513493851431\\
0.516	1.03485159223597\\
0.52	1.03457277949808\\
0.524	1.03429839235921\\
0.528	1.03402832627764\\
0.532	1.0337624799786\\
0.536	1.0335007553276\\
0.54	1.0332430572097\\
0.544	1.0329892934142\\
0.548	1.0327393745247\\
0.552	1.03249321381399\\
0.556	1.03225072714373\\
0.56	1.0320118328686\\
0.564	1.03177645174456\\
0.568	1.03154450684132\\
0.572	1.03131592345841\\
0.576	1.03109062904504\\
0.58	1.03086855312329\\
0.584	1.03064962721461\\
0.588	1.03043378476944\\
0.592	1.03022096109972\\
0.596	1.03001109331431\\
0.6	1.02980412025697\\
0.604	1.02959998244699\\
0.608	1.02939862202218\\
0.612	1.02919998268419\\
0.616	1.02900400964604\\
0.62	1.02881064958174\\
0.624	1.02861985057788\\
0.628	1.02843156208724\\
0.632	1.02824573488406\\
0.636	1.02806232102117\\
0.64	1.02788127378878\\
0.644	1.02770254767475\\
0.648	1.0275260983265\\
0.652	1.02735188251431\\
0.656	1.02717985809598\\
0.66	1.02700998398288\\
0.664	1.02684222010721\\
0.668	1.0266765273905\\
0.672	1.02651286771325\\
0.676	1.02635120388573\\
0.68	1.02619149961976\\
0.684	1.02603371950157\\
0.688	1.02587782896563\\
0.692	1.02572379426941\\
0.696	1.025571582469\\
0.7	1.02542116139565\\
0.704	1.0252724996331\\
0.708	1.0251255664957\\
0.712	1.02498033200729\\
0.716	1.02483676688081\\
0.72	1.02469484249863\\
0.724	1.02455453089353\\
0.728	1.02441580473029\\
0.732	1.02427863728798\\
0.736	1.0241430024428\\
0.74	1.02400887465145\\
0.744	1.02387622893514\\
0.748	1.02374504086407\\
0.752	1.02361528654241\\
0.756	1.02348694259381\\
0.76	1.02335998614735\\
0.764	1.02323439482398\\
0.768	1.02311014672332\\
0.772	1.02298722041096\\
0.776	1.02286559490614\\
0.78	1.02274524966979\\
0.784	1.02262616459299\\
0.788	1.02250831998573\\
0.792	1.02239169656612\\
0.796	1.0222762754498\\
0.8	1.0221620381398\\
};
\addplot [color=blue, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0.08	1.12347421249316\\
0.084	1.11679993073677\\
0.088	1.11081019069899\\
0.092	1.10540481554294\\
0.096	1.1005022659828\\
0.1	1.09603549860579\\
0.104	1.09194888164384\\
0.108	1.08819586606654\\
0.112	1.08473720465217\\
0.116	1.08153957428793\\
0.12	1.07857449885928\\
0.124	1.07581749889931\\
0.128	1.07324741419086\\
0.132	1.07084585962722\\
0.136	1.06859678471842\\
0.14	1.06648611441939\\
0.144	1.06450145428747\\
0.148	1.06263184691682\\
0.152	1.06086756953888\\
0.156	1.05919996489398\\
0.16	1.05762129916347\\
0.164	1.05612464204234\\
0.168	1.05470376502861\\
0.172	1.05335305478099\\
0.176	1.05206743900314\\
0.18	1.0508423227913\\
0.184	1.04967353376161\\
0.188	1.04855727457596\\
0.192	1.04749008172814\\
0.196	1.04646878964796\\
0.2	1.04549049933958\\
0.204	1.04455255089959\\
0.208	1.04365249936627\\
0.212	1.04278809343822\\
0.216	1.04195725667243\\
0.22	1.04115807083105\\
0.224	1.04038876109589\\
0.228	1.03964768291065\\
0.232	1.03893331024559\\
0.236	1.0382442251085\\
0.24	1.03757910815009\\
0.244	1.036936730233\\
0.248	1.03631594485093\\
0.252	1.03571568129967\\
0.256	1.03513493851431\\
0.26	1.03457277949808\\
0.264	1.03402832627764\\
0.268	1.0335007553276\\
0.272	1.0329892934142\\
0.276	1.03249321381399\\
0.28	1.0320118328686\\
0.284	1.03154450684132\\
0.288	1.03109062904504\\
0.292	1.03064962721461\\
0.296	1.03022096109972\\
0.3	1.02980412025697\\
0.304	1.02939862202218\\
0.308	1.02900400964604\\
0.312	1.02861985057788\\
0.316	1.02824573488406\\
0.32	1.02788127378878\\
0.324	1.0275260983265\\
0.328	1.02717985809598\\
0.332	1.02684222010721\\
0.336	1.02651286771325\\
0.34	1.02619149961976\\
0.344	1.02587782896563\\
0.348	1.025571582469\\
0.352	1.0252724996331\\
0.356	1.02498033200729\\
0.36	1.02469484249863\\
0.364	1.02441580473029\\
0.368	1.0241430024428\\
0.372	1.02387622893514\\
0.376	1.02361528654241\\
0.38	1.02335998614735\\
0.384	1.02311014672332\\
0.388	1.02286559490614\\
0.392	1.02262616459299\\
0.396	1.02239169656612\\
0.4	1.0221620381398\\
0.404	1.02193704282873\\
0.408	1.02171657003648\\
0.412	1.02150048476249\\
0.416	1.02128865732641\\
0.42	1.02108096310859\\
0.424	1.02087728230561\\
0.428	1.02067749969981\\
0.432	1.02048150444199\\
0.436	1.02028918984629\\
0.44	1.02010045319656\\
0.444	1.01991519556341\\
0.448	1.01973332163133\\
0.452	1.01955473953512\\
0.456	1.0193793607052\\
0.46	1.01920709972116\\
0.464	1.01903787417295\\
0.468	1.01887160452952\\
0.472	1.01870821401411\\
0.476	1.0185476284861\\
0.48	1.01838977632877\\
0.484	1.01823458834287\\
0.488	1.01808199764544\\
0.492	1.01793193957369\\
0.496	1.01778435159366\\
0.5	1.01763917321331\\
0.504	1.01749634589984\\
0.508	1.01735581300105\\
0.512	1.01721751967036\\
0.516	1.0170814127955\\
0.52	1.01694744093043\\
0.524	1.01681555423059\\
0.528	1.01668570439097\\
0.532	1.0165578445872\\
0.536	1.01643192941924\\
0.54	1.01630791485759\\
0.544	1.01618575819199\\
0.548	1.01606541798238\\
0.552	1.01594685401203\\
0.556	1.01583002724271\\
0.56	1.01571489977186\\
0.564	1.01560143479155\\
0.568	1.01548959654932\\
0.572	1.01537935031054\\
0.576	1.01527066232248\\
0.58	1.01516349977986\\
0.584	1.01505783079185\\
0.588	1.01495362435038\\
0.592	1.01485085029986\\
0.596	1.01474947930806\\
0.6	1.01464948283817\\
0.604	1.01455083312209\\
0.608	1.01445350313465\\
0.612	1.01435746656897\\
0.616	1.01426269781274\\
0.62	1.01416917192544\\
0.624	1.01407686461648\\
0.628	1.01398575222414\\
0.632	1.01389581169537\\
0.636	1.01380702056633\\
0.64	1.01371935694368\\
0.644	1.01363279948663\\
0.648	1.01354732738953\\
0.652	1.0134629203653\\
0.656	1.01337955862929\\
0.66	1.01329722288388\\
0.664	1.01321589430355\\
0.668	1.01313555452055\\
0.672	1.01305618561106\\
0.676	1.01297777008186\\
0.68	1.01290029085749\\
0.684	1.01282373126784\\
0.688	1.01274807503617\\
0.692	1.01267330626763\\
0.696	1.01259940943808\\
0.7	1.01252636938336\\
0.704	1.01245417128894\\
0.708	1.01238280067983\\
0.712	1.012312243411\\
0.716	1.01224248565796\\
0.72	1.01217351390778\\
0.724	1.01210531495031\\
0.728	1.01203787586981\\
0.732	1.01197118403673\\
0.736	1.01190522709989\\
0.74	1.0118399929788\\
0.744	1.0117754698563\\
0.748	1.01171164617144\\
0.752	1.01164851061256\\
0.756	1.01158605211062\\
0.76	1.01152425983269\\
0.764	1.01146312317576\\
0.768	1.01140263176058\\
0.772	1.01134277542588\\
0.776	1.01128354422261\\
0.78	1.01122492840847\\
0.784	1.01116691844253\\
0.788	1.0111095049801\\
0.792	1.01105267886767\\
0.796	1.01099643113807\\
0.8	1.01094075300572\\
};
\end{axis}
\end{tikzpicture}%

==> Figures/Rate.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\tikzstyle{every node}=[font=\scriptsize]
\pgfplotsset{every x tick label/.append style={font=\scriptsize}}
\pgfplotsset{every y tick label/.append style={font=\scriptsize}}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=0.955\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=8,
ymin=-0, 
ymax=1.8, clip mode = individual,
xtick={1, 1.5, 2, 2.5,   3, 3.5,   4, 4.5,   5, 5.5,   6, 6.5,   7, 7.5,   8},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize \footnotesize Time [s]},
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \footnotesize Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=center, align=center, draw=white!15!black, at={(0.82,1.1)} ,/tikz/every even column/.append style={column sep=0.4cm},legend columns=-1},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.01	1.5010578890918\\
0.02	1.18107353206971\\
0.03	1.30014123955975\\
0.04	1.46375289416552\\
0.05	1.30823372001369\\
0.06	1.24454106310232\\
0.07	1.23077821747901\\
0.08	1.47104822304372\\
0.09	1.17031561008502\\
0.1	1.50966365962314\\
0.11	1.39215085523914\\
0.12	1.3484496062859\\
0.13	1.29070459358257\\
0.14	1.25263980893942\\
0.15	1.39596495373672\\
0.16	1.32857017045677\\
0.17	1.44091230068689\\
0.18	1.23542243143858\\
0.19	1.53870387763993\\
0.2	0.865784565148808\\
0.21	0.96372441254098\\
0.22	1.19078746758706\\
0.23	0.962303972988214\\
0.24	1.2273728888126\\
0.25	1.2312538701645\\
0.26	1.10959000118074\\
0.27	0.90292296338235\\
0.28	1.08587139772013\\
0.29	1.13371481118996\\
0.3	0.873563915000364\\
0.31	0.928501635894507\\
0.32	1.0543733379469\\
0.33	0.980301559646172\\
0.34	1.00815523661279\\
0.35	1.01318230828838\\
0.36	0.848902658246273\\
0.37	0.74571810913145\\
0.38	0.778545801715162\\
0.39	1.09484939455641\\
0.4	0.899837142416949\\
0.41	0.777013083322619\\
0.42	0.680507194879583\\
0.43	0.693030371816661\\
0.44	0.981505080958566\\
0.45	0.918814525816803\\
0.46	0.750040727518739\\
0.47	0.855945435190865\\
0.48	0.798207174164093\\
0.49	0.773978939196052\\
0.5	0.78726543742127\\
0.51	0.56316649974217\\
0.52	0.833059701561613\\
0.53	0.949460412007713\\
0.54	0.744935441948792\\
0.55	0.650798446767589\\
0.56	0.762888049312018\\
0.57	0.513733856590524\\
0.58	0.841622734131466\\
0.59	0.638202776064337\\
0.6	0.871229854399518\\
0.61	0.938709154630745\\
0.62	0.883137754668168\\
0.63	0.716183299973264\\
0.64	1.03463849251943\\
0.65	0.941414509472179\\
0.66	0.995341511985379\\
0.67	0.820582588163819\\
0.68	0.726678548425549\\
0.69	0.867538380270892\\
0.7	0.797383245220098\\
0.71	1.0237982396806\\
0.72	0.785737036925659\\
0.73	1.01062518725915\\
0.74	0.954892318245197\\
0.75	0.892049850750621\\
0.76	0.961582121590535\\
0.77	0.943089952504111\\
0.78	0.808406949192066\\
0.79	0.874725689759224\\
0.8	0.64916467766302\\
0.81	0.545762816301121\\
0.82	0.53389711490394\\
0.83	0.525359249912226\\
0.84	0.464711532562874\\
0.85	0.695253725228896\\
0.86	0.53252126102849\\
0.87	0.400590180105096\\
0.88	0.574433923263078\\
0.89	0.483577728954728\\
0.9	0.543919376463717\\
0.91	0.636181242732562\\
0.92	0.499557995771495\\
0.93	0.538430626504917\\
0.94	0.633661389083587\\
0.95	0.642846100440951\\
0.96	0.468693379957363\\
0.97	0.735858397674093\\
0.98	0.348957972420619\\
0.99	0.444446496385642\\
1	1.62621141233542\\
1.01	1.40101442289611\\
1.02	1.44118738377169\\
1.03	1.44087105365733\\
1.04	1.62954263002435\\
1.05	1.47579993221133\\
1.06	1.71390943014174\\
1.07	1.51978928253521\\
1.08	1.43127838065914\\
1.09	1.53054669890241\\
1.1	1.48501583548313\\
1.11	1.01165105970469\\
1.12	1.49101056362565\\
1.13	1.45589036191793\\
1.14	1.39265318122243\\
1.15	1.4740105786946\\
1.16	1.44655419735533\\
1.17	1.44636232529861\\
1.18	1.50289671496819\\
1.19	1.58869745346442\\
1.2	0.59648555725696\\
1.21	0.596316051803753\\
1.22	0.705519274386663\\
1.23	0.659015675187989\\
1.24	0.569127350258475\\
1.25	0.64685592462131\\
1.26	0.603227388824834\\
1.27	0.4142722838792\\
1.28	0.69976998810962\\
1.29	0.960773085037304\\
1.3	0.798716275598864\\
1.31	0.705461022749577\\
1.32	0.423260773643466\\
1.33	0.735755213380778\\
1.34	0.796315389131769\\
1.35	0.659086989224568\\
1.36	0.710176003640795\\
1.37	0.745010695255115\\
1.38	0.727150930896745\\
1.39	0.731748114575712\\
1.4	0.315096122771121\\
1.41	0.521367550813223\\
1.42	0.286666101850116\\
1.43	0.235816324905393\\
1.44	0.313766421996113\\
1.45	0.263091912392063\\
1.46	0.296210700137526\\
1.47	0.660594755082789\\
1.48	0.504497097219417\\
1.49	0.564624215661738\\
1.5	0.428433116589133\\
1.51	0.485823773069487\\
1.52	0.542740282080349\\
1.53	0.497765463679963\\
1.54	0.544539028061104\\
1.55	0.728254890894335\\
1.56	0.538820670996412\\
1.57	0.457340795051488\\
1.58	0.454216896737648\\
1.59	0.3643315861905\\
1.6	0.813176840290592\\
1.61	0.752951721686983\\
1.62	0.71448492335641\\
1.63	0.613135518205488\\
1.64	0.722595574484592\\
1.65	0.649651446233897\\
1.66	0.871444024579575\\
1.67	0.573250886625398\\
1.68	0.564058535254168\\
1.69	0.810638353520242\\
1.7	0.674939011370527\\
1.71	0.953703180780094\\
1.72	0.769947784511583\\
1.73	0.753444073676051\\
1.74	0.864407538792536\\
1.75	0.720492514249946\\
1.76	0.976470450071032\\
1.77	0.870882454727526\\
1.78	1.03094377533442\\
1.79	0.72306816048688\\
1.8	0.483802561448538\\
1.81	0.675624895160368\\
1.82	0.633587453391649\\
1.83	0.460872098176026\\
1.84	0.655098618122552\\
1.85	0.41077419528678\\
1.86	0.440546341419597\\
1.87	0.663500008734626\\
1.88	0.544585049452448\\
1.89	0.530116316800993\\
1.9	0.482159106190381\\
1.91	0.475661241569851\\
1.92	0.240369338717615\\
1.93	0.282325010520103\\
1.94	0.309686240202167\\
1.95	0.423457674936414\\
1.96	0.368194541290065\\
1.97	0.363424695649751\\
1.98	0.466276828889538\\
1.99	0.410474359230419\\
2	1.20663624640511\\
2.01	1.25396523513881\\
2.02	1.22175901091831\\
2.03	1.43702250074377\\
2.04	1.11281742720961\\
2.05	1.2408228746877\\
2.06	1.19020528190278\\
2.07	1.12761515965404\\
2.08	1.13356493740112\\
2.09	1.22861921481174\\
2.1	1.27267322400071\\
2.11	1.21849044038557\\
2.12	1.21532779848467\\
2.13	1.26932952411971\\
2.14	1.23587626808822\\
2.15	1.19703297003105\\
2.16	1.2128173908885\\
2.17	1.23984887913053\\
2.18	1.21483046533737\\
2.19	1.24443137804558\\
2.2	0.499683087109599\\
2.21	0.47659566666856\\
2.22	0.347960329552996\\
2.23	0.526452166400141\\
2.24	0.592807790179026\\
2.25	0.522439474947151\\
2.26	0.360718476756395\\
2.27	0.511823911892722\\
2.28	0.513767077040633\\
2.29	0.417597127666607\\
2.3	0.410425761690106\\
2.31	0.511495007633068\\
2.32	0.524967282215162\\
2.33	0.478364855687472\\
2.34	0.475847731463035\\
2.35	0.578930342364851\\
2.36	0.435442703626402\\
2.37	0.494151333132269\\
2.38	0.454259625474004\\
2.39	0.49698965893633\\
2.4	0.312221474082382\\
2.41	0.253962387021095\\
2.42	0.358474161136471\\
2.43	0.246921798013261\\
2.44	0.351315293691488\\
2.45	0.399127653742207\\
2.46	0.35210966013127\\
2.47	0.350307867155078\\
2.48	0.281201764917454\\
2.49	0.355516773095263\\
2.5	0.423119222655594\\
2.51	0.322815268182649\\
2.52	0.256941420684032\\
2.53	0.338032992898249\\
2.54	0.34403132651879\\
2.55	0.538946616636387\\
2.56	0.384414010317239\\
2.57	0.494876314347376\\
2.58	0.423516313749331\\
2.59	0.322628005062648\\
2.6	0.464327231461267\\
2.61	0.602253728679068\\
2.62	0.562691360535359\\
2.63	0.564947024186371\\
2.64	0.4937677856981\\
2.65	0.563936101786116\\
2.66	0.541774577637774\\
2.67	0.608768522237321\\
2.68	0.512952370387976\\
2.69	0.44729427232807\\
2.7	0.606950527773954\\
2.71	0.501065628504825\\
2.72	0.581368894394896\\
2.73	0.471401086449432\\
2.74	0.490991796983564\\
2.75	0.558613259266977\\
2.76	0.409988767547839\\
2.77	0.55768836589503\\
2.78	0.674299431311882\\
2.79	0.624843502665648\\
2.8	0.492265066303579\\
2.81	0.56609741273416\\
2.82	0.566759499580186\\
2.83	0.591508723873545\\
2.84	0.504923472329566\\
2.85	0.48552508171784\\
2.86	0.59769135704196\\
2.87	0.545293984796154\\
2.88	0.421486319105865\\
2.89	0.453972775560886\\
2.9	0.489377124018403\\
2.91	0.471453674420199\\
2.92	0.542190414096303\\
2.93	0.560072746628404\\
2.94	0.572092931493761\\
2.95	0.49120385045819\\
2.96	0.612687513253423\\
2.97	0.540914855319858\\
2.98	0.454469139027032\\
2.99	0.40496830319233\\
3	0.953244283055603\\
3.01	0.698068721375442\\
3.02	0.68651252926402\\
3.03	0.612173128205855\\
3.04	0.704085733609542\\
3.05	0.781172423048737\\
3.06	0.741257882400606\\
3.07	0.642264705818383\\
3.08	0.584353050434368\\
3.09	0.74649024980996\\
3.1	0.677205224268058\\
3.11	0.909219727663001\\
3.12	0.713054047073441\\
3.13	0.702025967611905\\
3.14	0.739112204929252\\
3.15	0.694487625978963\\
3.16	0.640004348204237\\
3.17	0.967011474885927\\
3.18	0.840652727393356\\
3.19	0.508432632343819\\
3.2	0.186792032016042\\
3.21	0.324375002126137\\
3.22	0.312930974111312\\
3.23	0.361198144658341\\
3.24	0.236511730408413\\
3.25	0.328757386069628\\
3.26	0.206099527693144\\
3.27	0.265236290659994\\
3.28	0.137695610784193\\
3.29	0.214298225310288\\
3.3	0.304805771478381\\
3.31	0.229349958618406\\
3.32	0.324215425209389\\
3.33	0.36916452768767\\
3.34	0.307979044142203\\
3.35	0.264480526129868\\
3.36	0.290271891458088\\
3.37	0.119484942968084\\
3.38	0.286866268360318\\
3.39	0.383230249605455\\
3.4	0.865752641526155\\
3.41	0.827215765091461\\
3.42	0.808738039680218\\
3.43	0.724014826486335\\
3.44	0.879873289710139\\
3.45	0.800721253815538\\
3.46	0.715631498394039\\
3.47	0.880337024437937\\
3.48	0.938983180478658\\
3.49	0.590787361767414\\
3.5	0.655443343157072\\
3.51	0.928523018638378\\
3.52	0.701135298570117\\
3.53	0.763759623106574\\
3.54	0.695467082321662\\
3.55	0.758692513476225\\
3.56	0.7951030560433\\
3.57	0.710644528610692\\
3.58	0.580007086695054\\
3.59	0.588121136978407\\
3.6	0.28902735149057\\
3.61	0.483157421953647\\
3.62	0.475009656427529\\
3.63	0.338007801516637\\
3.64	0.244133298773263\\
3.65	0.351920788436432\\
3.66	0.436708899119361\\
3.67	0.289736615047786\\
3.68	0.293665681714616\\
3.69	0.386562759027151\\
3.7	0.426576003565834\\
3.71	0.307511440547874\\
3.72	0.351987214192186\\
3.73	0.263152410237858\\
3.74	0.340353925723287\\
3.75	0.350794428836958\\
3.76	0.29303915410279\\
3.77	0.34556393426787\\
3.78	0.281285789900892\\
3.79	0.376926445204561\\
3.8	0.405194610042645\\
3.81	0.51178575928337\\
3.82	0.47769740349513\\
3.83	0.36557100362946\\
3.84	0.358080317553217\\
3.85	0.168744883002065\\
3.86	0.153297041741049\\
3.87	0.249046634434793\\
3.88	0.243543961371447\\
3.89	0.384788692345761\\
3.9	0.238059789538754\\
3.91	0.280766075515992\\
3.92	0.407611411908998\\
3.93	0.262187037078674\\
3.94	0.264791207574673\\
3.95	0.355872322824843\\
3.96	0.302830129468249\\
3.97	0.241270893689186\\
3.98	0.395565782806066\\
3.99	0.199254928350752\\
4	1.24787387048403\\
4.01	1.1268395064933\\
4.02	1.16035144947013\\
4.03	1.15584952925649\\
4.04	1.14005569358149\\
4.05	1.07039432440304\\
4.06	1.12093901672406\\
4.07	1.13033026273961\\
4.08	0.965725911757745\\
4.09	1.03813626033712\\
4.1	1.14304226327124\\
4.11	1.18860475831088\\
4.12	1.01642096165711\\
4.13	1.02869078021622\\
4.14	1.23955729436797\\
4.15	0.967595334498993\\
4.16	1.01701811791641\\
4.17	1.21473888207516\\
4.18	0.982755964813866\\
4.19	1.02019736162431\\
4.2	0.5943193438389\\
4.21	0.588797503899316\\
4.22	0.823638748027571\\
4.23	0.797242549722798\\
4.24	0.663242602114232\\
4.25	0.60754333507261\\
4.26	0.883161710624047\\
4.27	0.69738228700159\\
4.28	0.674490641237661\\
4.29	0.77020851365949\\
4.3	0.608844791637515\\
4.31	0.613434616556639\\
4.32	0.722941145314019\\
4.33	0.566931822799923\\
4.34	0.640221591682276\\
4.35	0.683326563597388\\
4.36	0.520579572499139\\
4.37	0.580164188856657\\
4.38	0.74686156017391\\
4.39	0.639916791476208\\
4.4	0.85064715726492\\
4.41	0.829749309656871\\
4.42	1.09516229351798\\
4.43	0.859169410164749\\
4.44	0.719329350079064\\
4.45	0.808045165000048\\
4.46	0.7944661801668\\
4.47	0.899817411132674\\
4.48	0.855719624118924\\
4.49	1.06607414943427\\
4.5	0.81891037691971\\
4.51	0.908067929168349\\
4.52	0.727056455692706\\
4.53	0.832515557832831\\
4.54	0.874790135795389\\
4.55	0.768827462614446\\
4.56	0.796844365376965\\
4.57	0.911267475185072\\
4.58	0.806287380837586\\
4.59	0.778715620400705\\
4.6	0.885201289984471\\
4.61	0.85599879988344\\
4.62	0.887376567978493\\
4.63	0.76245028906624\\
4.64	0.961001984949025\\
4.65	0.807863701557218\\
4.66	0.856595800249278\\
4.67	0.880289796607395\\
4.68	0.820897737601408\\
4.69	0.891073314530563\\
4.7	0.798592694189043\\
4.71	0.699047716056191\\
4.72	0.777735614592355\\
4.73	0.7526068282534\\
4.74	0.769159477876041\\
4.75	0.935126521404925\\
4.76	0.72019893053559\\
4.77	0.673724304330188\\
4.78	0.584286516021095\\
4.79	0.780279424339493\\
4.8	0.850972854479993\\
4.81	0.634915930060979\\
4.82	0.456683374250017\\
4.83	0.638057880819004\\
4.84	0.55635829150088\\
4.85	0.569389303948159\\
4.86	0.851172119889633\\
4.87	0.672873873815068\\
4.88	0.621420174782424\\
4.89	0.61211786624978\\
4.9	0.63393944645962\\
4.91	0.339374387058691\\
4.92	0.604012896950073\\
4.93	0.631527953369859\\
4.94	0.41555174490985\\
4.95	0.473139639527805\\
4.96	0.488780678196975\\
4.97	0.469420462861069\\
4.98	0.423137779086087\\
4.99	0.697431596990583\\
5	1.22671095601309\\
5.01	1.0594041902789\\
5.02	0.848712661670137\\
5.03	1.11847992650095\\
5.04	1.06963187096732\\
5.05	0.93427994362091\\
5.06	0.970296058152299\\
5.07	1.05322221592112\\
5.08	0.926178964479172\\
5.09	0.989592648549832\\
5.1	0.998042339625186\\
5.11	0.987184185353581\\
5.12	0.892994028069432\\
5.13	1.02476375928505\\
5.14	0.903896810259219\\
5.15	1.02280426145246\\
5.16	1.09844421445092\\
5.17	0.805531169222327\\
5.18	1.12665044253162\\
5.19	0.929731801872061\\
5.2	0.544940013870804\\
5.21	0.341961903774787\\
5.22	0.271059302527711\\
5.23	0.340688839203581\\
5.24	0.644843437538103\\
5.25	0.408103539265261\\
5.26	0.25845211550053\\
5.27	0.403405075639029\\
5.28	0.511198152937915\\
5.29	0.375074718852855\\
5.3	0.317157302923164\\
5.31	0.585479223844196\\
5.32	0.284387859203702\\
5.33	0.509765204570298\\
5.34	0.442991729724139\\
5.35	0.527625963700844\\
5.36	0.566445050994403\\
5.37	0.589495519080805\\
5.38	0.430184609698044\\
5.39	0.502801421764385\\
5.4	0.881144641476856\\
5.41	0.645795776249015\\
5.42	0.953727067958611\\
5.43	0.871671590901696\\
5.44	0.699198772591951\\
5.45	0.629808738718392\\
5.46	0.752950512177826\\
5.47	0.587640427315062\\
5.48	0.791471200319338\\
5.49	0.491520622060387\\
5.5	0.632240492988881\\
5.51	0.653847508825916\\
5.52	0.655432565622282\\
5.53	0.719926333133405\\
5.54	0.765406632382956\\
5.55	0.692269882405706\\
5.56	0.871576719589854\\
5.57	0.757082144574369\\
5.58	0.634471444594555\\
5.59	0.714592818285804\\
5.6	0.820691471191564\\
5.61	0.89800471201834\\
5.62	0.665088452753629\\
5.63	0.726188228285912\\
5.64	0.65156388561162\\
5.65	0.515919154273672\\
5.66	0.589444312559413\\
5.67	0.497928421510023\\
5.68	0.406436747672423\\
5.69	0.630081307503289\\
5.7	0.585394834665051\\
5.71	0.497657460538556\\
5.72	0.599164591406133\\
5.73	0.557854971515157\\
5.74	0.560066897768709\\
5.75	0.675768633139213\\
5.76	0.543039728594112\\
5.77	0.648483177785808\\
5.78	0.847019774388342\\
5.79	0.630375387376847\\
5.8	0.649523500501463\\
5.81	0.573220691792441\\
5.82	0.65356639957237\\
5.83	0.740861880372929\\
5.84	0.723308242481619\\
5.85	0.698100434677055\\
5.86	0.720540170692882\\
5.87	0.694865214743904\\
5.88	0.682226272160297\\
5.89	0.626779081729011\\
5.9	0.448024151122893\\
5.91	0.532896256584594\\
5.92	0.573787008589282\\
5.93	0.42097562951031\\
5.94	0.475792969937548\\
5.95	0.454783589445899\\
5.96	0.529886022681644\\
5.97	0.550367572917949\\
5.98	0.552033009903971\\
5.99	0.499097529423236\\
6	1.32965277332793\\
6.01	1.20485849640294\\
6.02	1.36761596211791\\
6.03	1.42767488401153\\
6.04	1.20806363249638\\
6.05	1.29809144579018\\
6.06	1.22230781740359\\
6.07	1.352330335334\\
6.08	1.24011045055539\\
6.09	1.19344134269088\\
6.1	1.34440309578164\\
6.11	1.36587040502951\\
6.12	1.36393728499504\\
6.13	1.18120378944302\\
6.14	1.26101854804458\\
6.15	1.15506090331193\\
6.16	1.16039530490257\\
6.17	1.24577932969341\\
6.18	1.17215972107856\\
6.19	1.20660764392739\\
6.2	0.776014492262918\\
6.21	0.703104234384984\\
6.22	0.712047838334232\\
6.23	0.851415366560914\\
6.24	0.747195912994344\\
6.25	0.926480306786917\\
6.26	0.689550738526071\\
6.27	0.804028721094099\\
6.28	0.870120699370167\\
6.29	0.759367806817779\\
6.3	0.66233157582421\\
6.31	0.787201358296676\\
6.32	0.732946736728593\\
6.33	0.705259187516403\\
6.34	0.686802998340926\\
6.35	0.817987969528965\\
6.36	0.656403204715196\\
6.37	0.73271092077512\\
6.38	0.708990245744844\\
6.39	0.782652531283638\\
6.4	0.971183898704317\\
6.41	1.00926431862262\\
6.42	0.887665650105544\\
6.43	0.887164496575025\\
6.44	1.00486338235043\\
6.45	0.873985502033598\\
6.46	0.909829931195904\\
6.47	1.06277433715603\\
6.48	0.823050564876715\\
6.49	0.929355158830797\\
6.5	0.889439448080166\\
6.51	1.03834305382995\\
6.52	0.82938965315124\\
6.53	0.934637395526084\\
6.54	1.01823143609211\\
6.55	0.926224308477236\\
6.56	0.843243298626569\\
6.57	0.968586060446516\\
6.58	0.791048429194132\\
6.59	0.796551788133826\\
6.6	0.186034532959635\\
6.61	0.277741241149652\\
6.62	0.317922661758105\\
6.63	0.429941241881225\\
6.64	0.229808219858015\\
6.65	0.302361293352694\\
6.66	0.24905810939671\\
6.67	0.239550342693611\\
6.68	0.192263357730356\\
6.69	0.235328907904323\\
6.7	0.34967911476317\\
6.71	0.223098807222456\\
6.72	0.138173278819925\\
6.73	0.307115593909841\\
6.74	0.306071892034013\\
6.75	0.225895857847559\\
6.76	0.20605218062643\\
6.77	0.29617361875233\\
6.78	0.172750104094102\\
6.79	0.363833461427232\\
6.8	0.703389662574754\\
6.81	0.498140653394089\\
6.82	0.446577484266964\\
6.83	0.721958355843437\\
6.84	0.454743251452736\\
6.85	0.609803823245736\\
6.86	0.487920677697968\\
6.87	0.486063933353118\\
6.88	0.465483582209347\\
6.89	0.622052832955145\\
6.9	0.433469527145085\\
6.91	0.368475467395223\\
6.92	0.462803119083704\\
6.93	0.350598721944629\\
6.94	0.414979272054551\\
6.95	0.53514585334276\\
6.96	0.515172192668659\\
6.97	0.346096327535815\\
6.98	0.377145425205214\\
6.99	0.32009788822244\\
7	1.63909179757566\\
7.01	1.42254918024931\\
7.02	1.53623816540738\\
7.03	1.59190127692136\\
7.04	1.50562858586142\\
7.05	1.57272372088199\\
7.06	1.63609327147426\\
7.07	1.44449621141255\\
7.08	1.57972315695254\\
7.09	1.67503779586365\\
7.1	1.673277211428\\
7.11	1.59025913011129\\
7.12	1.58319330754989\\
7.13	1.70589486921481\\
7.14	1.63912759084775\\
7.15	1.49350299226269\\
7.16	1.53107583057285\\
7.17	1.63807531035041\\
7.18	1.62297173399747\\
7.19	1.57908821132692\\
7.2	1.08426426630992\\
7.21	1.23653661613471\\
7.22	1.16177474395646\\
7.23	1.23148580596487\\
7.24	1.01763671171699\\
7.25	1.3965676782804\\
7.26	1.27281886031648\\
7.27	1.02944975159718\\
7.28	1.16133605453195\\
7.29	1.20676666320422\\
7.3	1.24174967448643\\
7.31	1.12452614254512\\
7.32	1.43223053615591\\
7.33	1.27244205868011\\
7.34	1.15964766416608\\
7.35	1.12392277538452\\
7.36	1.13825471808828\\
7.37	1.00405792716655\\
7.38	1.09006216432739\\
7.39	1.08281989817157\\
7.4	1.07386496745046\\
7.41	0.980681598438184\\
7.42	0.881733880743844\\
7.43	1.02888602643307\\
7.44	1.03926553096142\\
7.45	0.683070982900852\\
7.46	0.866383914960961\\
7.47	0.645814059921438\\
7.48	1.1815562549688\\
7.49	0.789873507412736\\
7.5	0.911264168197736\\
7.51	0.90760340497732\\
7.52	0.870262135568989\\
7.53	0.969528409304798\\
7.54	1.07166674680734\\
7.55	1.01747594707024\\
7.56	0.822149072587374\\
7.57	0.941044561852767\\
7.58	0.85034087540734\\
7.59	0.511939764048257\\
7.6	0.870415205009733\\
7.61	0.843574178427442\\
7.62	1.09026531632752\\
7.63	0.838916069786079\\
7.64	0.891963877293186\\
7.65	0.826504140238345\\
7.66	0.889063531800272\\
7.67	0.887106280103269\\
7.68	0.779783478245829\\
7.69	0.490971202900328\\
7.7	0.708590102849604\\
7.71	0.723694044969682\\
7.72	0.723344248451385\\
7.73	0.89570340207415\\
7.74	0.764616200091915\\
7.75	0.841068077966841\\
7.76	1.061333716324\\
7.77	0.855936863233152\\
7.78	0.851563038405342\\
7.79	0.955254840244535\\
7.8	0.585209618413183\\
7.81	0.617839522067577\\
7.82	0.679427283047105\\
7.83	0.758299707992652\\
7.84	0.481925889209193\\
7.85	0.565229847538593\\
7.86	0.686556889777467\\
7.87	0.845501298229404\\
7.88	0.479036369815748\\
7.89	0.731881689026457\\
7.9	0.68772846335473\\
7.91	0.360196398460426\\
7.92	0.455558823097978\\
7.93	0.726854526093676\\
7.94	0.580976576201252\\
7.95	0.739328248324348\\
7.96	0.668628672192864\\
7.97	0.551216690494684\\
7.98	0.52297389047342\\
7.99	0.643405134298178\\
8	0.788468377296868\\
8.01	0.49053717848315\\
8.02	0.616940837999528\\
8.03	0.626663878402241\\
8.04	0.587614212440234\\
8.05	0.387005902090521\\
8.06	0.657016110588879\\
8.07	0.68951679097862\\
8.08	0.336828793239262\\
8.09	0.648490274468641\\
8.1	0.466606679240832\\
8.11	0.468834901671275\\
8.12	0.825461717460254\\
8.13	0.551548891180184\\
8.14	0.57015787686177\\
8.15	0.663583428853556\\
8.16	0.46873852369906\\
8.17	0.527601269642242\\
8.18	0.576921881404777\\
8.19	0.605176153673485\\
8.2	0.483730565057088\\
8.21	0.694593978360132\\
8.22	0.443029059625659\\
8.23	0.735309649840053\\
8.24	0.497341569623246\\
8.25	0.546819407312069\\
8.26	0.733046093737893\\
8.27	0.435969897065694\\
8.28	0.541973951068556\\
8.29	0.501765936824947\\
8.3	0.534750021630595\\
8.31	0.676415356759241\\
8.32	0.751252290710326\\
8.33	0.561483733556558\\
8.34	0.646087883264585\\
8.35	0.725504860179342\\
8.36	0.461677246250791\\
8.37	0.622969696221284\\
8.38	0.638494264159688\\
8.39	0.576220553790575\\
8.4	0.347318734864391\\
8.41	0.523026267285217\\
8.42	0.424019990624893\\
8.43	0.500207469745058\\
8.44	0.364901568226053\\
8.45	0.710619165230778\\
8.46	0.507504254720852\\
8.47	0.378336908359309\\
8.48	0.399082213596496\\
8.49	0.414458051735869\\
8.5	0.539153216588971\\
8.51	0.440950121082195\\
8.52	0.337326163045582\\
8.53	0.342799432650125\\
8.54	0.321918973434366\\
8.55	0.320686204423651\\
8.56	0.540621514817665\\
8.57	0.453297914278159\\
8.58	0.481952485300257\\
8.59	0.509618847301957\\
8.6	0.328307374078823\\
8.61	0.579071765038822\\
8.62	0.45971641827487\\
8.63	0.559067454351334\\
8.64	0.545871046762035\\
8.65	0.487052228037885\\
8.66	0.459507784807249\\
8.67	0.376252502015609\\
8.68	0.597212019139529\\
8.69	0.531824377323439\\
8.7	0.458185037875528\\
8.71	0.496961192768763\\
8.72	0.638899406731839\\
8.73	0.644727214636628\\
8.74	0.802656065997529\\
8.75	0.397052347541028\\
8.76	0.635799371584777\\
8.77	0.504210205840031\\
8.78	0.417904605616352\\
8.79	0.488934446128352\\
8.8	0.250793808566166\\
8.81	0.228580663980024\\
8.82	0.389121939964689\\
8.83	0.22139858475761\\
8.84	0.237465979885733\\
8.85	0.392369946466583\\
8.86	0.304889529404842\\
8.87	0.260621311320892\\
8.88	0.249264522456124\\
8.89	0.27256299528342\\
8.9	0.377339145427037\\
8.91	0.106722912129008\\
8.92	0.212510212910516\\
8.93	0.424284763517603\\
8.94	0.291998031282155\\
8.95	0.36839953401762\\
8.96	0.242130564063028\\
8.97	0.235699469150792\\
8.98	0.236641697149392\\
8.99	0.188494514761161\\
9	0.676060706089251\\
9.01	0.630073386560623\\
9.02	0.61126704302702\\
9.03	0.76113774710179\\
9.04	0.64176729233597\\
9.05	0.688178562669925\\
9.06	0.693956809568864\\
9.07	0.734509337623307\\
9.08	0.59367339735795\\
9.09	0.733577588186163\\
9.1	0.785713298039981\\
9.11	0.770759741370487\\
9.12	0.70607780570781\\
9.13	0.616195218311299\\
9.14	0.691936316083657\\
9.15	0.716257595514603\\
9.16	0.703337571491992\\
9.17	0.708603758037891\\
9.18	0.596015639018981\\
9.19	0.639341405104077\\
9.2	0.481310595421898\\
9.21	0.582531418294417\\
9.22	0.606078803559936\\
9.23	0.583138085072359\\
9.24	0.467033004407032\\
9.25	0.571039699282526\\
9.26	0.599186764205638\\
9.27	0.572004010653008\\
9.28	0.654480457902285\\
9.29	0.547197952767524\\
9.3	0.618286299749959\\
9.31	0.55412201982461\\
9.32	0.591075785275521\\
9.33	0.559942119972983\\
9.34	0.525555704509897\\
9.35	0.584783972988794\\
9.36	0.607645945024322\\
9.37	0.508693997064895\\
9.38	0.615055326564179\\
9.39	0.549870704925594\\
9.4	0.364868338775409\\
9.41	0.528992563313352\\
9.42	0.528832718108626\\
9.43	0.483689393640885\\
9.44	0.509140205611923\\
9.45	0.561036351847987\\
9.46	0.530262021115204\\
9.47	0.612624758391605\\
9.48	0.558275360320127\\
9.49	0.503560931843465\\
9.5	0.672630435546007\\
9.51	0.445442599556563\\
9.52	0.48283123613744\\
9.53	0.598167207838931\\
9.54	0.661505246691653\\
9.55	0.472412221396138\\
9.56	0.427126571838143\\
9.57	0.507091653288099\\
9.58	0.585262639154583\\
9.59	0.530522978856009\\
9.6	0.268576867558729\\
9.61	0.285287353888084\\
9.62	0.385055201686929\\
9.63	0.331112670569473\\
9.64	0.442339668603933\\
9.65	0.387217116368698\\
9.66	0.286244370246829\\
9.67	0.348768758016188\\
9.68	0.296230253377989\\
9.69	0.42550139299477\\
9.7	0.36374252354124\\
9.71	0.242642377496386\\
9.72	0.389230287392686\\
9.73	0.285304432165326\\
9.74	0.384810769649677\\
9.75	0.328989536085642\\
9.76	0.40692650521839\\
9.77	0.316387432373594\\
9.78	0.391060839113762\\
9.79	0.322947346694147\\
9.8	0.185525757790491\\
9.81	0.173144350019088\\
9.82	0.386315277886477\\
9.83	0.306803909892707\\
9.84	0.200563288783537\\
9.85	0.281578840498166\\
9.86	0.134493131932907\\
9.87	0.142915529078579\\
9.88	0.173379716813292\\
9.89	0.269954891274666\\
9.9	0.175584173345565\\
9.91	0.285139362548395\\
9.92	0.303252432981497\\
9.93	0.323281670168601\\
9.94	0.302790033251844\\
9.95	0.290088297576969\\
9.96	0.201143306018104\\
9.97	0.196646954208645\\
9.98	0.225536581686491\\
9.99	0.247990366581876\\
10	1.36006031518181\\
};
\addlegendentry{Rate}





                      
                      \draw[ blue, dashed] (axis cs: 3.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 3.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                          
                      \draw[ blue, dashed] (axis cs: 3.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 3.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                          
                      \draw[ blue, dashed] (axis cs: 3.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 3.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                          
                      \draw[ blue, dashed] (axis cs: 3.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 3.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                          
                      \draw[ blue, dashed] (axis cs: 4.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 4.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                        \draw[ blue, dashed] (axis cs: 4.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 4.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                        \draw[ blue, dashed] (axis cs: 4.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 4.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                        \draw[ blue, dashed] (axis cs: 4.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 4.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                        \draw[ blue, dashed] (axis cs: 5.2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 5.2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                        \draw[ blue, dashed] (axis cs: 5.4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 5.4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[ blue, dashed] (axis cs: 5.6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 5.6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                      
                      \draw[ blue, dashed] (axis cs: 5.8,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 5.8,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,yshift=-0.5cm, rotate=0]{};
                   
                 

                      
\draw[magenta, very thick] (axis cs: 3,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 3,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};

\draw[magenta, very thick] (axis cs: 4,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 4,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};\label{refresh}
                      
                      \draw[magenta, very thick] (axis cs: 5,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 5,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};
                      \draw[magenta, very thick] (axis cs: 6,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 6,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};
                      \draw[magenta, very thick] (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 7,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};
                      \draw[magenta, very thick] (axis cs: 2,\pgfkeysvalueof{/pgfplots/ymin}) -- 
                      (axis cs: 2,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};
%                      \draw[magenta, very thick] (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymin}) -- 
%                      (axis cs: 9,\pgfkeysvalueof{/pgfplots/ymax})node[anchor=north,rotate=0,yshift=0.5cm]{\textsc{}};


\addlegendimage{line width=0.5mm,color=magenta}
\addlegendentry{RT   (Received every $T_{\rm RT}$)}


\addlegendimage{line width=0.2mm,blue, dashed}
\addlegendentry{\textbf{H} Updated (every $T_H$)}


\end{axis}




\end{tikzpicture}%

==> Figures/Rate_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5,
xtick={1,2,3,4},
xticklabels={{0.01},{0.1},{0.5},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{RT}}\text{ [s]}$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
extra y ticks={0.73305},
extra y tick labels={0.75},
extra y tick style={grid style = dashed, color = red},
label style={font=\footnotesize},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.18, fill=white!60!orange, draw=black, area legend] table[row sep=crcr] {%
1	0.73305\\
2	0.45647\\
3	0.40964\\
4	0.38564\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 30$ SCell/km$^\text{2}$}

\addplot[ybar, bar width=0.18, fill=orange, draw=black, area legend] table[row sep=crcr] {%
1	1.112\\
2	0.63633\\
3	0.554\\
4	0.495\\
};
\addplot[forget plot, color=orange] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 70$ SCell/km$^\text{2}$}

\addplot[ybar, bar width=0.18, fill=red!60!pink, draw=black, area legend] table[row sep=crcr] {%
1	1.2689\\
2	0.70077\\
3	0.64305\\
4	0.6007\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 100$ SCell/km$^\text{2}$}

\end{axis}

\end{tikzpicture}%

==> Figures/Rate_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%
%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=5,
xtick={1,2,3,4},
xticklabels={{0.01},{0.1},{0.5},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{RT}}\text{ [s]}$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.18, fill=white!60!orange, draw=black, area legend] table[row sep=crcr] {%
1	0.7356\\
2	0.63664\\
3	0.52\\
4	0.42162\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 30$ SCell/km$^\text{2}$}

\addplot[ybar, bar width=0.18, fill=orange, draw=black, area legend] table[row sep=crcr] {%
1	1.1614\\
2	1.0148\\
3	0.77376\\
4	0.548\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 70$ SCell/km$^\text{2}$}

\addplot[ybar, bar width=0.18, fill=red!60!pink, draw=black, area legend] table[row sep=crcr] {%
1	1.2626\\
2	1.1061\\
3	0.87488\\
4	0.6139\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$M = 100$ SCell/km$^\text{2}$}

\end{axis}
\end{tikzpicture}%

==> Figures/Rate_comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor3}{rgb}{0.97630,0.98310,0.05380}%

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}

%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{4},{10},{20},{40},{70},{90}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{RT}}\text{ [s]}$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
ymin=0,
ymax=1.8,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.18, fill=white!60!orange, draw=black, area legend] table[row sep=crcr] {%
1	0.0082\\
2	0.04109\\
3	0.1229\\
4	0.36042\\
5   0.79768 \\
6   1.149\\
};
\addlegendentry{Multi-connectivity approach}

\addplot[ybar, bar width=0.18, fill=orange, draw=black, area legend] table[row sep=crcr] {%
1 0.0075\\
2 0.040\\
3 0.1219\\
4 0.3576\\
5 0.7734\\
6 1.0828\\
};
\addlegendentry{Standalone approach}



\end{axis}

\end{tikzpicture}%

==> Figures/Var.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\usetikzlibrary{spy}
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.97630,0.98310,0.05380}%
%

\tikzstyle{every pin}=[fill=white,
draw=black,
font=\footnotesize]


\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}




\begin{tikzpicture}
%[spy using outlines={circle, magnification=2, connect spies}]



\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
bar shift auto,
xmin=0,
xmax=7,
xtick={1,2,3,4,5,6},
xticklabels={{4},{10},{20},{40},{70},{90}},
xlabel style={font=\color{white!15!black}},
xlabel={$M$ $ \text{ [SCell/km}^2]$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ymin=0.5,
ymax=2,
ylabel={$R_{\rm var}$},
label style={font=\footnotesize},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, at={(0.98,0.98)}, draw=white!15!black, legend columns = 1}]

\addplot[ybar, bar width=0.229, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1 1.6830   \\  
2 1.2144   \\ 
3 1.0487    \\
4 0.9299    \\
5 0.9179\\
6  0.8571\\
};
\addlegendentry{Multi-connectivity}




\addplot[ybar, bar width=0.229, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1 1.8856    \\ 
2 1.3426   \\ 
3 1.0617   \\ 
4 0.9433    \\
5 0.9290\\
6  0.8615\\
};
\addlegendentry{Standalone}

% \coordinate (spypoint) at (axis cs:6,0.9);
%  \coordinate (magnifyglass) at (axis cs:6,1.45);

\end{axis}

%
%\spy [blue, size=2.5cm] on (spypoint)
%   in node[fill=white] at (magnifyglass);
\end{tikzpicture}%

==> Figures/myfile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.85066,0.72990,0.33603}%
\definecolor{mycolor5}{rgb}{0.97630,0.98310,0.05380}%
%
\usetikzlibrary{spy}

%\begin{tikzpicture}
%
%\pgfplotsset{
%tick label style={font=\footnotesize},
%label style={font=\footnotesize},
%legend  style={font=\footnotesize}
%}
%
%\begin{axis}[%
%width=\fwidth,
%height=\fheight,
%at={(0\fwidth,0\fheight)},
%scale only axis,
%bar shift auto,
%xmin=0,
%xmax=6,
%xtick={1,2,3,4,5},
%xticklabels={{0.01},{0.05},{0.1},{0.15},{0.6}},
%xlabel style={font=\color{white!15!black}},
%xlabel={$\text{T}_{\text{H}}\text{ [s]}$},
%ymin=0,
%ymax=1.2,
%ylabel style={font=\color{white!15!black}},
%ylabel={Rate [Gbps]},
%label style={font=\footnotesize},
%axis background/.style={fill=white},
%title style={font=\bfseries},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.35)},/tikz/every even column/.append style={column sep=0.35cm},
%  anchor=north ,legend columns=-1},
%  ybar,
%bar width=0.23cm,
%]
%
%
%
%\addplot [ fill=mycolor1, draw=black, postaction={pattern=north east lines}, area legend]  
%coordinates{(1,1.112) (2,0.6363) (3,0.591) (4,0.554) (5,0.495)};
%
%\addplot [ fill=mycolor2, area legend] 
%coordinates{%
%(1,1.161) (2,1.015) (3,0.7738) (4,0.688) (5,0.548) };
%
%\addplot [ fill=mycolor3, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.726) (5,0.599) };
%
%\addplot [ fill=mycolor3, area legend, samples at={2,3}] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.726) (5,0.599) };
%
%\addplot [ fill=mycolor4, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.938) (5,0.6963) };
%
%\addplot [ fill=mycolor5, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.938) (5,0.8957) };
%
%%\draw[fill=green!50!black] (0.8,0) rectangle (0.87,0.62514);
%%\label{p1}
%%\draw[fill=green!50!black] (1.12,0) rectangle (1.19,0.62514);
%%
%%\draw[fill=green!50!black] (1.8,0) rectangle (1.87,0.66738);
%%\draw[fill=green!50!black] (2.12,0) rectangle (2.19,0.66738);
%%
%%\draw[fill=green!50!black] (2.8,0) rectangle (2.87,0.7376);
%%\draw[fill=green!50!black] (3.12,0) rectangle (3.19,0.7376);
%%
%%\draw[fill=green!50!black] (3.8,0) rectangle (3.87,0.8498);
%%\draw[fill=green!50!black] (4.12,0) rectangle (4.19,0.8498);
%%
%%\draw[fill=green!50!black] (4.8,0) rectangle (4.87,1.07);
%%\draw[fill=green!50!black] (5.12,0) rectangle (5.19,1.07);
%
%
%
%\legend{$\text{T}_\text{H}\text{ = 0.01 s}$, $\text{T}_\text{H}\text{ = 0.1 s}$, $\text{T}_\text{H}\text{ = 0.2 s}$, $\text{T}_\text{H}\text{ = 0.5 s}$, $\text{T}_\text{H}\text{ = 1 s}$}
%
%
%
%
%
%
%
%\end{axis}
%
%
%
%\end{tikzpicture}%


\begin{tikzpicture}

\pgfplotsset{
tick label style={font=\footnotesize},
label style={font=\footnotesize},
legend  style={font=\footnotesize}
}



\begin{axis}[
xtick={1,2,3,4,5},
xticklabels={{0.01},{0.1},{0.2},{0.5},{1}},
width=\fwidth,
height=\fheight,
ybar stacked,bar shift=-20pt,ymin=0,ymax=1.3,
xlabel style={font=\color{white!15!black}},
xlabel={$T_{\rm RT} \text{  [s]}$},
ylabel style={font=\color{white!15!black}},
xlabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
label style={font=\footnotesize},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids]]  




\addplot [ fill=mycolor1,  draw=black,area legend]  
coordinates{(1,1.112) (2,0.6363) (3,0.591) (4,0.554) (5,0.495)};


\addplot [forget plot, fill=mycolor1, draw=black, postaction={pattern=north east lines}, area legend]  
coordinates{(1,0) (2,0) (3,0) (4,0) (5,0)};

\end{axis}


\begin{axis}[
width=\fwidth,
ticks=none,
height=\fheight,
ybar stacked,bar shift=-10pt,ymin=0,ymax=1.3]]  

\addplot+[ fill=mycolor2, draw=black,area legend] 
coordinates{%
(1,0) (2,1.015) (3,0.7738) (4,0.688) (5,0.548) };

\addplot+[ forget plot,fill=white, postaction={pattern=north east lines},area legend] 
coordinates{%
(1,1.161) (2,0) (3,0) (4,0) (5,0) };

\end{axis}


\begin{axis}[
width=\fwidth,
height=\fheight,
ticks=none,
ybar stacked,bar shift=0pt,ymin=0,ymax=1.3]]  

\addplot+[ fill=mycolor3,draw=black, area legend] 
coordinates{%
(1,0) (2,0) (3,1.001) (4,0.726) (5,0.599) };

\addplot+[forget plot, fill=white, postaction={pattern=north east lines},area legend] 
coordinates{%
(1,1.161) (2,1.016) (3,0) (4,0) (5,0) };

\end{axis}

\begin{axis}[
width=\fwidth,
height=\fheight,
ticks=none,
ybar stacked,bar shift=10pt,ymin=0,ymax=1.3]]   

\addplot+[ fill=mycolor4, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0.938) (5,0.6963) };

\addplot+[forget plot, fill=white, postaction={pattern=north east lines},area legend] 
coordinates{%
(1,1.161) (2,1.016) (3,1.001) (4,0) (5,0) };

\end{axis}


\begin{axis}[
width=\fwidth,
height=\fheight,
ticks=none,
ybar stacked,bar shift=20pt,ymin=0,ymax=1.3,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.5,1.08)},/tikz/every even column/.append style={column sep=0.35cm},
  anchor=north ,legend columns=-1}]]   

\addplot+[forget plot, color=red, fill=white, postaction={pattern=north east lines},area legend] 
coordinates{%
(1,1.161) (2,1.016) (3,1.001) (4,0.938) (5,0) };

\addplot+[ fill=mycolor1, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0) (5,0) };

\addplot+[ fill=mycolor2, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0) (5,0) };

\addplot+[ fill=mycolor3, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0) (5,0)};

\addplot+[ fill=mycolor4, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0) (5,0) };

\addplot+[ fill=mycolor5, draw=black,area legend] 
coordinates{%
(1,0) (2,0) (3,0) (4,0) (5,0.8957) };





\legend{$T_{H} = 0.01$ s., $T_{H} = 0.1$ s., $T_{H} = 0.2$ s., $T_{H} = 0.5$ s., $T_{H} = 1$ s.}
\end{axis}

%
%
%
%\addplot [ fill=mycolor2, area legend] 
%coordinates{%
%(1,1.161) (2,1.015) (3,0.7738) (4,0.688) (5,0.548) };
%
%\addplot [ fill=mycolor3, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.726) (5,0.599) };
%
%\addplot [ fill=mycolor3, area legend, samples at={2,3}] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.726) (5,0.599) };
%
%\addplot [ fill=mycolor4, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.938) (5,0.6963) };
%
%\addplot [ fill=mycolor5, area legend] 
%coordinates{%
%(1,1.161) (2,1.016) (3,1.001) (4,0.938) (5,0.8957) };
%
%%\draw[fill=green!50!black] (0.8,0) rectangle (0.87,0.62514);
%%\label{p1}
%%\draw[fill=green!50!black] (1.12,0) rectangle (1.19,0.62514);
%%
%%\draw[fill=green!50!black] (1.8,0) rectangle (1.87,0.66738);
%%\draw[fill=green!50!black] (2.12,0) rectangle (2.19,0.66738);
%%
%%\draw[fill=green!50!black] (2.8,0) rectangle (2.87,0.7376);
%%\draw[fill=green!50!black] (3.12,0) rectangle (3.19,0.7376);
%%
%%\draw[fill=green!50!black] (3.8,0) rectangle (3.87,0.8498);
%%\draw[fill=green!50!black] (4.12,0) rectangle (4.19,0.8498);
%%
%%\draw[fill=green!50!black] (4.8,0) rectangle (4.87,1.07);
%%\draw[fill=green!50!black] (5.12,0) rectangle (5.19,1.07);
%
%
%
%\legend{$\text{T}_\text{H}\text{ = 0.01 s}$, $\text{T}_\text{H}\text{ = 0.1 s}$, $\text{T}_\text{H}\text{ = 0.2 s}$, $\text{T}_\text{H}\text{ = 0.5 s}$, $\text{T}_\text{H}\text{ = 1 s}$}
%
%
%
%
%
%
%
%\end{axis}



\end{tikzpicture}%




==> Figures/myfile2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.20810,0.16630,0.52920}%
\definecolor{mycolor2}{rgb}{0.07935,0.52002,0.83118}%
\definecolor{mycolor3}{rgb}{0.21783,0.72504,0.61926}%
\definecolor{mycolor4}{rgb}{0.85066,0.72990,0.33603}%
\definecolor{mycolor5}{rgb}{0.97630,0.98310,0.05380}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.812in,
height=1.859in,
at={(0.975in,0.749in)},
scale only axis,
bar shift auto,
xmin=0,
xmax=6,
xtick={1,2,3,4,5},
xticklabels={{0.01},{0.1},{0.2},{0.5},{1}},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{T}_{\text{RT}}\text{ [s]}$},
ymin=0,
ymax=1.5,
ylabel style={font=\color{white!15!black}},
ylabel={Rate [Gbps]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.123, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
5	0.495\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\text{T}_\text{H}\text{ = 0.01 s}$}

\addplot[ybar, bar width=0.123, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
5	0.548\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\text{T}_\text{H}\text{ = 0.1 s}$}

\addplot[ybar, bar width=0.123, fill=mycolor3, draw=black, area legend] table[row sep=crcr] {%
5	0.599\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\text{T}_\text{H}\text{ = 0.2 s}$}

\addplot[ybar, bar width=0.123, fill=mycolor4, draw=black, area legend] table[row sep=crcr] {%
5	0.69631\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\text{T}_\text{H}\text{ = 0.5 s}$}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
5	0.89567\\
6	0\\
7	0\\
8	0\\
9	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addlegendentry{$\text{T}_\text{H}\text{ = 1 s}$}

\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
4	0.554\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
4	0.688\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
4	0.68261\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
4	0.93798\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
4	0.94708\\
5	0\\
6	0\\
7	0\\
8	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
3	0.591\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
3	0.77376\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
3	1.001\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
3	0.92831\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
3	0.97702\\
4	0\\
5	0\\
6	0\\
7	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
2	0.63633\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
2	1.0148\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
2	1.0164\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
2	0.98444\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
2	0.9921\\
3	0\\
4	0\\
5	0\\
6	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=mycolor5, draw=black, area legend] table[row sep=crcr] {%
1	1.112\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
1	1.1614\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
1	1.1605\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
1	1.1238\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\addplot[ybar, bar width=0.123, fill=white, draw=white!80!black, area legend] table[row sep=crcr] {%
1	1.1335\\
2	0\\
3	0\\
4	0\\
5	0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0	0\\
6	0\\
};
\end{axis}

\begin{axis}[%
width=7.5in,
height=2.819in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%
